Lower bound for constant-size local certification

Given a network property or a data structure, a local certification is a labeling that allows to efficiently check that the property is satisfied, or that the structure is correct. The quality of a certification is measured by the size of its labels: the smaller, the better.This notion plays a central role in self-stabilization, because the size of the certification is a lower bound (and often an upper bound) on the memory needed for silent self-stabilizing construction of distributed data structures. From the point of view of distributed computing in general, it is also a measure of the locality of a property (e.g. properties of the network itself, such as planarity). When it comes to the size of the certification labels, one can identify three important regimes: the properties for which the optimal size is polynomial in the number of vertices of the graph, the ones that require only polylogarithmic size, and the ones that can be certified with a constant number of bits. The first two regimes are well studied, with several upper and lower bounds, specific techniques, and active research questions. On the other hand, the constant regime has never been really explored, at least on the lower bound side. The main contribution of this paper is the first non-trivial lower bound for this low regime. More precisely, we show that by using certification on just one bit (a binary certification), one cannot certify $k$-colorability for $k\geq 3$. To do so, we develop a new technique, based on the notion of score, and both local symmetry arguments and a global parity argument. We hope that this technique will be useful for establishing stronger results. We complement this result by a discussion of the implication of lower bounds for this constant-size regime, and with an upper bound for a related problem, illustrating that in some cases one can do better than the natural upper bound.

==> Nk_2nd.tex <==
\begin{tikzpicture}[scale=.5]
% ai-bj edges
\draw (70:5cm) -- (110:5cm);    
\draw (190:5cm) -- (230:5cm);
\draw (310:5cm) -- (350:5cm);
%edges to Ci's
\draw (70:5cm) -- (30:5.3cm);
\draw (70:5cm) -- (30:2.7cm);
\draw (110:5cm) -- (150:5.3cm);
\draw (110:5cm) -- (150:2.7cm);
\draw (190:5cm) -- (150:5.3cm);
\draw (190:5cm) -- (150:2.7cm);
\draw (230:5cm) -- (270:5.3cm);
\draw (230:5cm) -- (270:2.7cm);
\draw (310:5cm) -- (270:5.3cm);
\draw (310:5cm) -- (270:2.7cm);
\draw (350:5cm) -- (30:5.3cm);
\draw (350:5cm) -- (30:2.7cm);
%vertices
%\foreach \a in {310, 350, 70, 110, 190, 230} {
%\draw[fill] (\a:4cm) circle (3pt);
%}
\draw[fill] (70:5cm) circle (3pt);
\draw[fill] (110:5cm) circle (3pt);
\draw[fill] (190:5cm) circle (3pt);
\draw[fill] (230:5cm) circle (3pt);
\draw[fill] (310:5cm) circle (3pt);
\draw[fill] (350:5cm) circle (3pt);
\draw (70:5cm) node [anchor=south west] {$a_2$};
\draw (110:5cm) node [anchor=south east] {$b_1$};
\draw (190:5cm) node [anchor=east] {$a_1$};
\draw (230:5cm) node [anchor=north east] {$b_3$};
\draw (310:5cm) node [anchor=north west] {$a_3$};
\draw (350:5cm) node [anchor=west] {$b_2$};
%Ci's
\draw[rotate=30,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw[rotate=150,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw[rotate=270,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw (30:4cm) node {$C_2$};
\draw (150:4cm) node {$C_1$};
\draw (270:4cm) node {$C_3$};
\end{tikzpicture}


==> Nk_2nd_label.tex <==
\begin{tikzpicture}[scale=.5]
{\small
% ai-bj edges
\draw (70:5cm) -- (110:5cm);    
\draw (190:5cm) -- (230:5cm);
\draw (310:5cm) -- (350:5cm);
%edges to Ci's
\draw (70:5cm) -- (30:5.3cm);
\draw (70:5cm) -- (30:2.7cm);
\draw (110:5cm) -- (150:5.3cm);
\draw (110:5cm) -- (150:2.7cm);
\draw (190:5cm) -- (150:5.3cm);
\draw (190:5cm) -- (150:2.7cm);
\draw (230:5cm) -- (270:5.3cm);
\draw (230:5cm) -- (270:2.7cm);
\draw (310:5cm) -- (270:5.3cm);
\draw (310:5cm) -- (270:2.7cm);
\draw (350:5cm) -- (30:5.3cm);
\draw (350:5cm) -- (30:2.7cm);
%vertices
\draw[fill] (70:5cm) circle (3pt);
\draw[fill] (110:5cm) circle (3pt);
\draw[fill] (190:5cm) circle (3pt);
\draw[fill] (230:5cm) circle (3pt);
\draw[fill] (310:5cm) circle (3pt);
\draw[fill] (350:5cm) circle (3pt);
\draw (80:4.8cm) node [anchor=south west] {$\ell(a_2)=\hat i$};
\draw (115:5.2cm) node [anchor=south] {$\ell(b_1)=1-\hat i$};
\draw (190:5.1cm) node [anchor=east] {$\ell(a_1)=\hat i$};
\draw (235:4.8cm) node [anchor=north east] {$\ell(b_3)=\hat i$};
\draw (305:4.8cm) node [anchor=north west] {$\ell(a_3)=\hat i$};
\draw (350:5.1cm) node [anchor=west] {$\ell(b_2)=1-\hat i$};
%Ci's
\draw[rotate=30,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw[rotate=150,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw[rotate=270,fill=white] (4,0) ellipse (1.7cm and .8cm);
\draw (30:4cm) node {$C_2$};
\draw (150:4cm) node {$C_1$};
\draw (270:4cm) node {$C_3$};
\draw (25:5.4cm) node [anchor=south west] {$\ell(C_2)=\hat i$};
\draw (155:5.4cm) node [anchor=south east] {$\ell(C_1)=1-\hat i$};
\draw (270:5.4cm) node [anchor=north] {$\ell(C_3)=1-\hat i$};
}
\end{tikzpicture}

